Isabelle Pool Server: a pooled verification service for prover training and multi-agent proving

Isabelle Pool Server (IPS), a verification service with a pool of warm headless Isabelle sessions behind an HTTP API, with session leasing and reclamation, memory-aware admission control, and a time budget on every call. Its verification interface spans single-step execution, block-level proof checking and whole-theory builds, with checkpoints for cheap branching and backtracking, and a build from scratch as the final arbiter. The service runs as a single container with monitoring and is accessible via a Python client, two MCP servers and a raw HTTP API. In our measurements IPS is level with PIDE MCP, a PIDE frontend for agents, at one worker and ahead of it at eight, at its commit of October 2026 (the tool is now PIDE AI). Once its sessions are up it scales to 32 concurrent workers on one host at 24 times the single-worker rate, and under memory pressure it refuses new sessions rather than losing existing ones. IPS is free software and publicly available at https://github.com/Deep-LCF/Isabelle-Pool-Server

==> figures/fig_acquire.tex <==
% figures/fig_acquire.tex: how an acquire is resolved (Section 4.2; hand-drawn TikZ; not generated).
% Drawn 17.6 cm wide and scaled to the text width by \resizebox in main.tex.
\begin{tikzpicture}[
  x=1cm, y=1cm,
  box/.style={draw, rounded corners=2pt, align=center, inner sep=3pt, font=\scriptsize},
  dec/.style={box, fill=orange!10, minimum width=24mm, minimum height=9mm},
  outc/.style={box, fill=green!10, minimum width=24mm, minimum height=7.5mm},
  refuse/.style={box, fill=red!7, minimum width=24mm, minimum height=7.5mm},
  arr/.style={-{Latex[length=2.2mm]}, thick},
  lbl/.style={font=\scriptsize, inner sep=1.5pt}
]
\node[dec] (d1) at (1.2, 0)  {idle session for\\these imports?};
\node[dec] (d2) at (5.0, 0)  {heap covering\\the imports?};
\node[dec] (d3) at (8.8, 0)  {memory for\\one more?};
\node[dec] (d4) at (12.6, 0) {pool slot free,\\or one to evict?};
\node[outc] (st) at (16.4, 0) {start a session,\\lease it};
\node[outc]   (le) at (1.2, -1.7)  {lease it};
\node[refuse] (r2) at (5.0, -1.7)  {409: build the\\heap first};
\node[refuse] (r3) at (8.8, -1.7)  {503, \texttt{Retry-After}};
\node[refuse] (r4) at (12.6, -1.7) {503, pool full};
\draw[arr] (d1) -- (d2) node[midway, above, lbl] {no};
\draw[arr] (d2) -- (d3) node[midway, above, lbl] {yes};
\draw[arr] (d3) -- (d4) node[midway, above, lbl] {yes};
\draw[arr] (d4) -- (st) node[midway, above, lbl] {yes};
\draw[arr] (d1) -- (le) node[midway, right, lbl] {yes};
\draw[arr] (d2) -- (r2) node[midway, right, lbl] {no};
\draw[arr] (d3) -- (r3) node[midway, right, lbl] {no};
\draw[arr] (d4) -- (r4) node[midway, right, lbl] {no};
\end{tikzpicture}


==> figures/fig_arch.tex <==
% figures/fig_arch.tex: the system figure of Section 4 (hand-drawn TikZ with fontawesome5 icons; not generated).
% Needs \usepackage{fontawesome5} and the tikz libraries arrows.meta, shapes.geometric, shadows,
% backgrounds, fit (loaded in the preamble). Drawn about 19.6 cm wide and scaled to the text width
% by \resizebox in main.tex. The server panel's bottom is tied to the clients panel's (coordinate sb),
% so every client arrow lands inside it; the Isabelle panel is taller to give the heap arrow room.
\newcommand{\iconcard}[5]{%
  \node[#1] (#2) at #3 {\hspace{6mm}\begin{tabular}{@{}l@{}}#5\end{tabular}};
  \node[anchor=west, inner sep=0pt, xshift=4pt, text=plotblue, font=\large] at (#2.west) {#4};}
\begin{tikzpicture}[
  x=1cm, y=1cm, font=\footnotesize,
  card/.style={draw=gray!55, fill=white, rounded corners=3pt, inner sep=4pt, font=\scriptsize,
    drop shadow={shadow xshift=0.5pt, shadow yshift=-0.7pt, opacity=0.16, fill=black}},
  client/.style={card, minimum width=34mm, minimum height=10mm},
  part/.style={card, minimum width=38mm, minimum height=9.5mm},
  proc/.style={card, align=center, minimum width=16mm, minimum height=9mm, fill=green!5},
  faded/.style={proc, draw=gray!50, text=gray!60, dashed, fill=white, drop shadow={opacity=0}},
  panel/.style={fill=#1, rounded corners=6pt, draw=none, inner sep=5pt},
  ptitle/.style={font=\footnotesize\bfseries, text=black!70, anchor=west, inner sep=2pt},
  arr/.style={-{Latex[length=2.2mm]}, line width=0.8pt, draw=black!55},
  lbl/.style={font=\scriptsize, inner sep=1.5pt, text=black!70}
]
% ---- clients
\node[ptitle] (ct) at (0.3, 3.55) {Clients};
\iconcard{client}{c1}{(1.9, 2.7)}{\faCogs}{Training harness\\(Python client)}
\iconcard{client}{c2}{(1.9, 1.45)}{\faRobot}{Agent\\(stepwise MCP)}
\iconcard{client}{c3}{(1.9, 0.2)}{\faTerminal}{Agent or tool\\(file MCP, HTTP)}
% ---- IPS server
\node[ptitle] (st) at (4.4, 3.55) {IPS server (FastAPI)};
\iconcard{part}{sm}{(6.45, 2.2)}{\faLayerGroup}{session manager\\pool, leases, LRU}
\iconcard{part}{mg}{(10.65, 2.2)}{\faMemory}{memory gate\\cgroup use, a margin}
\iconcard{part}{hp}{(6.45, 0.7)}{\faDatabase}{heap pool\\project heaps}
\iconcard{part}{bv}{(10.65, 0.7)}{\faCheckDouble}{batch verify\\\texttt{isabelle build}}
% ---- Isabelle side
\node[ptitle] (it) at (13.7, 3.55) {Isabelle};
\iconcard{card, minimum width=54mm, minimum height=16mm}{gw}{(16.5, 2.45)}{\faJava}{\textbf{Gateway JVM} (Py4J, Scala)\\one headless PIDE session\\per pooled session:\\document edits, overlay queries}
\node[proc]  (p1) at (14.7, 0.45) {\textcolor{plotblue}{\faMicrochip}\ prover A\\leased};
\node[proc]  (p2) at (16.5, 0.45) {\textcolor{plotblue}{\faMicrochip}\ prover B\\warm, idle};
\node[faded] (p3) at (18.3, 0.45) {\faMicrochip\ prover C\\starting};
\node[cylinder, shape border rotate=90, aspect=0.12, draw=gray!55, fill=yellow!14,
  minimum width=52mm, minimum height=12mm, font=\scriptsize, align=center,
  drop shadow={shadow xshift=0.5pt, shadow yshift=-0.7pt, opacity=0.16, fill=black}]
  (hd) at (16.5, -1.75) {\textcolor{plotblue}{\faHdd}\ heaps on disk\\HOL, HOL-Analysis, project heaps};
% ---- panels behind (sb: the server panel reaches down to the clients panel's bottom)
\coordinate (sb) at (sm.west |- c3.south);
\begin{scope}[on background layer]
  \node[panel=gray!8]  (pc) [fit=(ct)(c1)(c3)] {};
  \node[panel=blue!5]  (ps) [fit=(st)(sm)(mg)(hp)(bv)(sb)] {};
  \node[panel=green!5] (pi) [fit=(it)(gw)(p1)(p3)(hd)] {};
\end{scope}
% ---- arrows
\draw[arr] (c1.east) -- (ps.west |- c1.east);
\draw[arr] (c2.east) -- (ps.west |- c2.east);
\draw[arr] (c3.east) -- (ps.west |- c3.east);
\draw[arr] (ps.east |- gw.west) -- (gw.west) node[midway, above, lbl] {Py4J};
\draw[arr] (gw.south -| p1.north) -- (p1.north);
\draw[arr, dashed] (gw.south -| p2.north) -- (p2.north);
\draw[arr, dashed, draw=gray!60] (gw.south -| p3.north) -- (p3.north);
\draw[arr, dashed] (hd.north -| p3.south) -- (p3.south) node[midway, left, lbl] {loaded from};
\end{tikzpicture}


==> figures/fig_branch.tex <==
% written by tools/make_pgf.py from the results repository; do not edit by hand
\begin{tikzpicture}
\begin{axis}[report, width=10cm, height=6.4cm,
  ymode=log, xmin=-100, xmax=5300, ymin=0.002, ymax=400,
  xlabel={commands before the state}, ylabel={seconds},
  legend style={at={(0.5,-0.25)}, anchor=north, legend columns=2,
    /tikz/every even column/.append style={column sep=0.8em}}]
\addplot[only marks, mark=square*, mark size=1.1pt, plotblue] coordinates {(148,18.41) (463,23.41) (521,29.8) (2588,136) (192,17.12) (116,16.21) (2551,182.9) (2116,99.68) (661,26.67) (230,25.28) (339,13.71) (2917,132.7) (400,21.63) (86,12.45) (246,21.89) (1629,52.01) (183,16.26) (344,12.14) (1526,45.73) (1344,25.08) (387,13.79) (226,21.33) (96,15.01) (517,35.38) (164,14.51) (2317,94.29) (292,18.05) (3071,131.7) (184,13.85) (14,6.771) (986,14.39) (1010,43.1) (3553,192.8) (109,10.99) (4024,116.7) (169,11.6) (1114,47.7) (2993,131.2) (1676,75.07) (3675,137.6) (658,36.09) (483,24.43) (2292,101) (967,35.05) (93,8.373) (1962,64.73) (451,23.68) (2105,32.17) (434,21.49) (952,60.15) (659,42.12) (4107,87.17) (3503,132.3) (2342,113.4) (539,21.47) (345,16.86) (4045,124.9) (1015,51.12) (1512,51.21) (725,29.02) (2352,118) (3205,143.7) (1833,113.9) (173,16.06) (3609,194.4) (173,17.11) (389,19.59) (574,13.86) (591,29.57) (1075,70.93) (2419,37.86) (185,12.88) (270,23) (3084,122.9) (70,13.88) (825,32.38) (611,33.54) (1260,53.65) (63,8.42) (578,21.58) (3232,158.9) (2591,92.74) (374,24.3) (918,58.76) (13,8.19) (3658,181.4) (159,14.03) (691,28.39) (1874,56.44) (578,26.15) (930,79.54) (65,10.8) (1090,41.16) (517,32.92) (1943,63.79) (1330,61.09) (130,13.34) (335,21.18) (244,9.699) (1085,68.06) (3844,200) (1120,40.91) (2021,93.71) (909,58.48) (3278,152.6) (2443,84.98) (1345,41.56) (1138,27.47) (8,7.158) (2713,114.1) (1140,54.39) (682,37.58) (516,28.83) (936,32.94) (1046,35.45) (1099,49.62) (723,26.07) (51,12.02) (2024,76.6) (1145,24.8) (109,10.44) (1432,51.86) (130,8.732) (4616,122.2) (3899,123.1) (138,10.53) (328,19.5) (699,40.56) (138,13.81) (3312,175.1) (38,7.267) (3771,94.58) (35,6.855) (1,5.765) (196,18.67) (1698,77.53) (501,24.26) (1583,69.58) (4318,171.7) (3303,141.7) (1745,101.3) (2138,119.3) (2277,76.18) (901,35.13) (366,21.31) (45,8.463) (554,20.84) (1094,37.63) (2995,159.7) (43,8.366) (1459,51.95) (62,7.937) (202,13.87) (411,16.98) (886,30.39) (123,9.19) (4063,220) (3093,171.4) (319,18.32) (3369,154.3) (495,28.46) (833,65.42) (738,39.65) (582,33.05) (114,11.32) (2080,105.4) (18,7.98) (1264,30.95) (2195,103.8) (454,24.17) (18,6.737) (628,33.07) (3480,160.9) (1344,52.15) (3341,162.3) (2722,110.9) (207,12.07) (2810,104.7) (30,6.533) (3856,77.31) (2,6.162) (114,13.28) (3542,168.9) (5040,171.7) (977,38.67) (1546,68) (123,13.82) (1705,53.49) (930,34.68) (1220,50.75) (1849,79.59) (2265,121.7) (1324,26.79) (3487,130.2) (3048,130.8) (2347,94.35) (2208,38.06) (568,31.26) (105,6.75) (1467,64.27)};
\addlegendentry{replay the prefix in a new session}
\addplot[only marks, mark=*, mark size=1.1pt, plotorange] coordinates {(148,10.04) (463,15.52) (521,22.17) (2588,130.8) (192,11.07) (116,10.56) (2551,176.2) (2116,95.22) (661,20.55) (230,20.32) (339,7.902) (2917,126) (400,15.62) (86,6.76) (246,15.91) (1629,47.55) (183,10.78) (344,6.082) (1526,40.59) (1344,20.45) (387,7.962) (226,15.01) (96,8.675) (517,28.22) (164,9.18) (2317,87.99) (292,12.62) (3071,125.4) (184,7.565) (14,0.9256) (986,8.637) (1010,37.85) (3553,209.8) (109,5.391) (4024,108.5) (169,6.5) (1114,40.82) (2993,130.8) (1676,69.43) (3675,133.1) (658,30.19) (483,17.87) (2292,92.32) (967,29.81) (93,2.12) (1962,59.23) (451,18.33) (2105,25.61) (434,16.18) (952,54.2) (659,34.49) (4107,76.91) (3503,128.3) (2342,106.4) (539,15.81) (345,9.756) (4045,118.5) (1015,44.66) (1512,45.53) (725,23.95) (2352,98.19) (3205,134.9) (1833,110) (173,10.63) (3609,184.2) (173,11.14) (389,13.31) (574,8.214) (591,23.96) (1075,65.6) (2419,31.25) (185,7.183) (270,16.7) (3084,118.1) (70,8.127) (825,27.98) (611,27.73) (1260,49.82) (63,2.796) (578,14.9) (3232,152.5) (2591,87.8) (374,18.64) (918,54.02) (13,2.047) (3658,174.4) (159,9.057) (691,22.49) (1874,51.67) (578,20.87) (930,222.2) (65,5.369) (1090,34.62) (517,27.31) (1943,56.41) (1330,55.68) (130,7.923) (335,15.99) (244,3.509) (1085,62.89) (3844,195.8) (1120,35.53) (2021,89.99) (909,52.93) (3278,144.6) (2443,77.49) (1345,37.3) (1138,21.82) (8,1.482) (2713,108.7) (1140,50.27) (682,32.42) (516,23.13) (936,26.66) (1046,29.82) (1099,43.42) (723,20.14) (51,5.963) (2024,71.53) (1145,18.24) (109,4.668) (1432,45.93) (130,3.318) (4616,116.1) (3899,115.4) (138,4.879) (328,13.52) (699,34.03) (138,7.747) (3312,166.2) (38,1.481) (3771,89.3) (35,1.331) (1,0.5147) (196,12.99) (1698,71.82) (501,19.07) (1583,64.79) (4318,171.2) (3303,140) (1745,95.61) (2138,116.8) (2277,69.34) (901,29.84) (366,15.62) (45,2.087) (554,15.05) (1094,31.62) (2995,151.3) (43,3.111) (1459,47.3) (62,2.112) (202,7.573) (411,11.28) (886,25.43) (123,3.437) (4063,210.3) (3093,165.6) (319,13.11) (3369,148) (495,23.21) (833,152.9) (738,33.68) (582,27.25) (114,5.716) (2080,96.5) (18,2.357) (1264,25.55) (2195,98.13) (454,17.54) (18,0.7805) (628,28.23) (3480,154) (1344,46.4) (3341,151.2) (2722,105.1) (207,6.914) (2810,99.59) (30,1.169) (3856,69.31) (2,0.4123) (114,6.605) (3542,160.6) (5040,164.5) (977,33.27) (1546,62.45) (123,8.135) (1705,48.43) (930,29.24) (1220,46.1) (1849,76.12) (2265,99.28) (1324,21.44) (3487,127.4) (3048,122.9) (2347,87.43) (2208,30.31) (568,26.54) (105,0.4952) (1467,58.88)};
\addlegendentry{replay the prefix in a new node, same session}
\addplot[only marks, mark=x, mark size=1.7pt, plotgreen] coordinates {(148,0.1134) (463,0.1106) (521,0.1074) (2588,0.1186) (192,0.1487) (116,0.1053) (2551,0.1155) (2116,0.114) (661,0.1076) (230,0.1053) (339,0.107) (2917,0.1169) (400,0.1058) (86,0.1051) (246,0.106) (1629,0.2105) (183,0.1051) (344,0.1633) (1526,0.1117) (1344,0.1535) (387,0.1051) (226,0.1047) (96,0.1061) (517,0.1058) (164,0.1048) (2317,0.1136) (292,0.1056) (3071,0.2713) (184,0.1061) (14,0.1048) (986,0.153) (1010,0.1114) (3553,0.1222) (109,0.105) (4024,0.1657) (169,0.152) (1114,0.11) (2993,0.1615) (1676,0.1535) (3675,0.2788) (658,0.1081) (483,0.1062) (2292,0.1183) (967,0.1091) (93,0.105) (1962,0.1114) (451,0.1064) (2105,0.2601) (434,0.1557) (952,0.1094) (659,0.1067) (4107,0.171) (3503,0.2151) (2342,0.1144) (539,0.1071) (345,0.1058) (4045,0.124) (1015,0.1082) (1512,0.1104) (725,0.1137) (2352,0.1648) (3205,0.1605) (1833,0.112) (173,0.1484) (3609,0.1192) (173,0.1059) (389,0.1063) (574,0.1072) (591,0.1076) (1075,0.1099) (2419,0.1143) (185,0.1071) (270,0.1055) (3084,0.159) (70,0.1043) (825,0.11) (611,0.1091) (1260,0.1105) (63,0.1063) (578,0.1072) (3232,0.1717) (2591,0.1631) (374,0.1058) (918,0.1092) (13,0.1049) (3658,0.1212) (159,0.1046) (691,0.108) (1874,0.1129) (578,0.1071) (930,0.1077) (65,0.1047) (1090,0.1103) (517,0.1061) (1943,0.1145) (1330,0.1112) (130,0.1048) (335,0.1054) (244,0.1115) (1085,0.1089) (3844,0.2209) (1120,0.1082) (2021,0.2156) (909,0.1091) (3278,0.1161) (2443,0.1157) (1345,0.1096) (1138,0.1089) (8,0.1056) (2713,0.1159) (1140,0.1101) (682,0.1066) (516,0.1064) (936,0.1528) (1046,0.1084) (1099,0.1096) (723,0.1081) (51,0.1043) (2024,0.1164) (1145,0.1095) (109,0.1059) (1432,0.2025) (130,0.1058) (4616,0.2654) (3899,0.2249) (138,0.1076) (328,0.1497) (699,0.1557) (138,0.1055) (3312,0.1694) (38,0.1055) (3771,0.1749) (35,0.108) (1,0.1043) (196,0.1054) (1698,0.1107) (501,0.1064) (1583,0.1666) (4318,0.2688) (3303,0.1742) (1745,0.1568) (2138,0.1144) (2277,0.1628) (901,0.1114) (366,0.1509) (45,0.1056) (554,0.1502) (1094,0.1094) (2995,0.1173) (43,0.105) (1459,0.1118) (62,0.1051) (202,0.1059) (411,0.1059) (886,0.1082) (123,0.1558) (4063,0.1249) (3093,0.2235) (319,0.106) (3369,0.1169) (495,0.1056) (833,0.1074) (738,0.1085) (582,0.1526) (114,0.1069) (2080,0.1152) (18,0.104) (1264,0.1093) (2195,0.1131) (454,0.1064) (18,0.1047) (628,0.1075) (3480,0.1697) (1344,0.1112) (3341,0.1653) (2722,0.1603) (207,0.1053) (2810,0.1847) (30,0.1051) (3856,0.1744) (2,0.1037) (114,0.1527) (3542,0.1742) (5040,0.3278) (977,0.1081) (1546,0.1103) (123,0.1051) (1705,0.1591) (930,0.1106) (1220,0.1542) (1849,0.1124) (2265,0.1145) (1324,0.1108) (3487,0.3205) (3048,0.1214) (2347,0.116) (2208,0.1769) (568,0.1063) (105,0.1508) (1467,0.1139)};
\addlegendentry{roll back the last submission}
\addplot[only marks, mark=triangle*, mark size=1.4pt, plotred] coordinates {(148,0.006867) (463,0.003233) (521,0.003467) (2588,0.004033) (192,0.003533) (116,0.002967) (2551,0.0045) (2116,0.0053) (661,0.003967) (230,0.003267) (339,0.0032) (2917,0.004433) (400,0.003033) (86,0.003367) (246,0.003467) (1629,0.003133) (183,0.003467) (344,0.002933) (1526,0.004833) (1344,0.003567) (387,0.003233) (226,0.003233) (96,0.002867) (517,0.0032) (164,0.003067) (2317,0.0038) (292,0.003267) (3071,0.005467) (184,0.0029) (14,0.003033) (986,0.003033) (1010,0.0036) (3553,0.0041) (109,0.003433) (4024,0.003633) (169,0.003167) (1114,0.003833) (2993,0.0044) (1676,0.003133) (3675,0.0044) (658,0.004067) (483,0.0032) (2292,0.0045) (967,0.0036) (93,0.003367) (1962,0.003267) (451,0.003167) (2105,0.003367) (434,0.003067) (952,0.0041) (659,0.003867) (4107,0.007667) (3503,0.0044) (2342,0.0039) (539,0.003333) (345,0.003167) (4045,0.003733) (1015,0.003667) (1512,0.0029) (725,0.003633) (2352,0.0036) (3205,0.0039) (1833,0.0035) (173,0.0031) (3609,0.004067) (173,0.003433) (389,0.003467) (574,0.003067) (591,0.003367) (1075,0.0044) (2419,0.003233) (185,0.002867) (270,0.002967) (3084,0.005667) (70,0.003133) (825,0.004633) (611,0.0035) (1260,0.003033) (63,0.003) (578,0.004533) (3232,0.003867) (2591,0.003667) (374,0.003767) (918,0.003533) (13,0.003233) (3658,0.004033) (159,0.003033) (691,0.0038) (1874,0.0045) (578,0.003833) (930,0.006267) (65,0.0028) (1090,0.003967) (517,0.003033) (1943,0.0037) (1330,0.0041) (130,0.0029) (335,0.0031) (244,0.003) (1085,0.0043) (3844,0.0043) (1120,0.003067) (2021,0.004733) (909,0.003867) (3278,0.004367) (2443,0.004967) (1345,0.003367) (1138,0.003567) (8,0.003033) (2713,0.003533) (1140,0.003733) (682,0.0044) (516,0.0031) (936,0.0059) (1046,0.003433) (1099,0.0041) (723,0.003833) (51,0.0029) (2024,0.004033) (1145,0.003233) (109,0.0031) (1432,0.003567) (130,0.003133) (4616,0.003167) (3899,0.003533) (138,0.0029) (328,0.003167) (699,0.0038) (138,0.002967) (3312,0.003533) (38,0.002933) (3771,0.003333) (35,0.002933) (1,0.0029) (196,0.002833) (1698,0.0031) (501,0.003167) (1583,0.003133) (4318,0.008733) (3303,0.0042) (1745,0.003767) (2138,0.003733) (2277,0.003733) (901,0.005367) (366,0.0031) (45,0.0029) (554,0.0034) (1094,0.003367) (2995,0.004433) (43,0.0028) (1459,0.002967) (62,0.003133) (202,0.0032) (411,0.0029) (886,0.003233) (123,0.002967) (4063,0.005333) (3093,0.0041) (319,0.003) (3369,0.004433) (495,0.003367) (833,0.0041) (738,0.004033) (582,0.003067) (114,0.003) (2080,0.003767) (18,0.002833) (1264,0.003667) (2195,0.003967) (454,0.003167) (18,0.003) (628,0.003933) (3480,0.004067) (1344,0.003467) (3341,0.003867) (2722,0.003933) (207,0.002867) (2810,0.0039) (30,0.003167) (3856,0.003633) (2,0.0025) (114,0.002867) (3542,0.004667) (5040,0.008333) (977,0.003367) (1546,0.0031) (123,0.0031) (1705,0.003267) (930,0.004433) (1220,0.002733) (1849,0.0037) (2265,0.004267) (1324,0.002767) (3487,0.003633) (3048,0.003867) (2347,0.0039) (2208,0.0033) (568,0.0036) (105,0.002767) (1467,0.003433)};
\addlegendentry{restore a checkpoint (returns)}
\end{axis}
\end{tikzpicture}


==> figures/fig_latency.tex <==
% written by tools/make_pgf.py from the results repository; do not edit by hand
\begin{tikzpicture}
\begin{axis}[report, width=10cm, height=6.4cm,
  xmode=log, log ticks with fixed point,
  xmin=0.1, xmax=10, ymin=0, ymax=1,
  xtick={0.1,0.2,0.5,1,2,5,10},
  ytick={0,0.25,0.5,0.75,1},
  xlabel={latency $t$ of one call (s)}, ylabel={$F(t)$}, ylabel style={rotate=-90},
  legend pos=south east]
\addplot[gray, densely dotted, line width=0.6pt, forget plot] coordinates {(0.1,0.5) (10,0.5)};
\addplot[plotblue] coordinates {(0.1054,0.000) (0.2053,0.005) (0.2057,0.010) (0.2058,0.015) (0.2059,0.020) (0.206,0.025) (0.2061,0.030) (0.2062,0.035) (0.2062,0.040) (0.2063,0.045) (0.2063,0.050) (0.2064,0.055) (0.2064,0.060) (0.2064,0.065) (0.2065,0.070) (0.2065,0.075) (0.2066,0.080) (0.2066,0.085) (0.2067,0.090) (0.2067,0.095) (0.2068,0.100) (0.2069,0.105) (0.207,0.110) (0.207,0.115) (0.2071,0.120) (0.2072,0.125) (0.2072,0.130) (0.2073,0.135) (0.2074,0.140) (0.2075,0.145) (0.2076,0.150) (0.2078,0.155) (0.2079,0.160) (0.2081,0.165) (0.2086,0.170) (0.2148,0.175) (0.25715,0.180) (0.3063,0.185) (0.3066,0.190) (0.3068,0.195) (0.307,0.200) (0.3071,0.205) (0.3073,0.210) (0.3074,0.215) (0.3075,0.220) (0.3076,0.225) (0.3078,0.230) (0.3079,0.235) (0.308,0.240) (0.308,0.245) (0.3081,0.250) (0.3082,0.255) (0.3084,0.260) (0.3085,0.265) (0.30865,0.270) (0.3088,0.275) (0.3088,0.280) (0.3089,0.285) (0.309,0.290) (0.3091,0.295) (0.3092,0.300) (0.3094,0.305) (0.3096,0.310) (0.3098,0.315) (0.3099,0.320) (0.3101,0.325) (0.3104,0.330) (0.3107,0.335) (0.3112,0.340) (0.3118,0.345) (0.3161,0.350) (0.3184,0.355) (0.35915,0.360) (0.4068,0.365) (0.4072,0.370) (0.4075,0.375) (0.4078,0.380) (0.4081,0.385) (0.4082,0.390) (0.4083,0.395) (0.4085,0.400) (0.40875,0.405) (0.4089,0.410) (0.4091,0.415) (0.4093,0.420) (0.4095,0.425) (0.4096,0.430) (0.4098,0.435) (0.41,0.440) (0.4101,0.445) (0.4102,0.450) (0.4104,0.455) (0.4105,0.460) (0.4106,0.465) (0.4108,0.470) (0.411,0.475) (0.4111,0.480) (0.4113,0.485) (0.4114,0.490) (0.4117,0.495) (0.4118,0.500) (0.412,0.505) (0.4122,0.510) (0.4124,0.515) (0.4127,0.520) (0.41295,0.525) (0.4132,0.530) (0.4134,0.535) (0.4137,0.540) (0.4141,0.545) (0.4148,0.550) (0.4154,0.555) (0.4164,0.560) (0.4179,0.565) (0.4194,0.570) (0.4212,0.575) (0.4234,0.580) (0.4345,0.585) (0.46125,0.590) (0.46635,0.595) (0.5083,0.600) (0.5097,0.605) (0.5107,0.610) (0.5116,0.615) (0.5122,0.620) (0.5126,0.625) (0.5129,0.630) (0.5132,0.635) (0.5136,0.640) (0.5138,0.645) (0.5141,0.650) (0.5144,0.655) (0.5149,0.660) (0.5155,0.665) (0.5159,0.670) (0.5161,0.675) (0.5167,0.680) (0.5173,0.685) (0.5177,0.690) (0.5188,0.695) (0.5196,0.700) (0.5207,0.705) (0.5214,0.710) (0.5225,0.715) (0.5252,0.720) (0.5278,0.725) (0.5339,0.730) (0.5543,0.735) (0.5697,0.740) (0.6124,0.745) (0.6141,0.750) (0.615,0.755) (0.6161,0.760) (0.618,0.765) (0.6188,0.770) (0.61975,0.775) (0.6206,0.780) (0.6215,0.785) (0.6222,0.790) (0.624,0.795) (0.6263,0.800) (0.6295,0.805) (0.6373,0.810) (0.6601,0.815) (0.67035,0.820) (0.7101,0.825) (0.7158,0.830) (0.7192,0.835) (0.7212,0.840) (0.7225,0.845) (0.7244,0.850) (0.7261,0.855) (0.7305,0.860) (0.739,0.865) (0.7607,0.870) (0.8172,0.875) (0.8205,0.880) (0.8242,0.885) (0.8261,0.890) (0.833,0.895) (0.8489,0.900) (0.8804,0.905) (0.9182,0.910) (0.9214,0.915) (0.9293,0.920) (0.9356,0.925) (0.9566,0.930) (0.9854,0.935) (1.0208,0.940) (1.0301,0.945) (1.0415,0.950) (1.0877,0.955) (1.1249,0.960) (1.1398,0.965) (1.1771,0.970) (1.2328,0.975) (1.337,0.980) (1.4997,0.985) (1.6295,0.990) (2.0941,0.995) (7.1765,1.000)};
\addlegendentry{IPS, \texttt{verify\_chunk}}
\addplot[plotorange, dashed] coordinates {(0.103,0.000) (0.1035,0.005) (0.1043,0.010) (0.1052,0.015) (0.106,0.020) (0.1066,0.025) (0.107,0.030) (0.1076,0.035) (0.1085,0.040) (0.1091,0.045) (0.11,0.050) (0.1114,0.055) (0.112,0.060) (0.1128,0.065) (0.1136,0.070) (0.1144,0.075) (0.1154,0.080) (0.1163,0.085) (0.1178,0.090) (0.1196,0.095) (0.1227,0.100) (0.1389,0.105) (0.15525,0.110) (0.1698,0.115) (0.19905,0.120) (0.2068,0.125) (0.20795,0.130) (0.2099,0.135) (0.2105,0.140) (0.2116,0.145) (0.2125,0.150) (0.2133,0.155) (0.2142,0.160) (0.2155,0.165) (0.2165,0.170) (0.21745,0.175) (0.2186,0.180) (0.2202,0.185) (0.2213,0.190) (0.222,0.195) (0.2235,0.200) (0.2251,0.205) (0.2258,0.210) (0.2266,0.215) (0.2276,0.220) (0.2288,0.225) (0.2294,0.230) (0.23,0.235) (0.2306,0.240) (0.2312,0.245) (0.2319,0.250) (0.23245,0.255) (0.2335,0.260) (0.2341,0.265) (0.2345,0.270) (0.2353,0.275) (0.2359,0.280) (0.2363,0.285) (0.2371,0.290) (0.23795,0.295) (0.2386,0.300) (0.2393,0.305) (0.2402,0.310) (0.2415,0.315) (0.243,0.320) (0.2441,0.325) (0.2451,0.330) (0.2465,0.335) (0.2478,0.340) (0.2495,0.345) (0.2514,0.350) (0.2536,0.355) (0.2566,0.360) (0.2593,0.365) (0.2624,0.370) (0.2679,0.375) (0.2724,0.380) (0.275,0.385) (0.27915,0.390) (0.2842,0.395) (0.2902,0.400) (0.2951,0.405) (0.299,0.410) (0.3042,0.415) (0.3119,0.420) (0.3161,0.425) (0.3213,0.430) (0.3263,0.435) (0.3299,0.440) (0.3331,0.445) (0.3386,0.450) (0.3439,0.455) (0.3475,0.460) (0.3496,0.465) (0.3523,0.470) (0.3544,0.475) (0.3571,0.480) (0.3607,0.485) (0.3627,0.490) (0.3667,0.495) (0.3708,0.500) (0.3727,0.505) (0.3752,0.510) (0.3776,0.515) (0.37925,0.520) (0.3812,0.525) (0.3834,0.530) (0.3858,0.535) (0.3879,0.540) (0.3896,0.545) (0.3913,0.550) (0.3925,0.555) (0.3939,0.560) (0.3955,0.565) (0.39785,0.570) (0.3997,0.575) (0.4009,0.580) (0.4025,0.585) (0.4045,0.590) (0.4062,0.595) (0.4088,0.600) (0.4115,0.605) (0.4143,0.610) (0.417,0.615) (0.4215,0.620) (0.4238,0.625) (0.4262,0.630) (0.4286,0.635) (0.4327,0.640) (0.435,0.645) (0.4387,0.650) (0.4429,0.655) (0.4476,0.660) (0.45185,0.665) (0.45815,0.670) (0.4627,0.675) (0.4667,0.680) (0.4705,0.685) (0.474,0.690) (0.4769,0.695) (0.4821,0.700) (0.48605,0.705) (0.4907,0.710) (0.4957,0.715) (0.5006,0.720) (0.5046,0.725) (0.5099,0.730) (0.5148,0.735) (0.52,0.740) (0.5263,0.745) (0.5313,0.750) (0.5406,0.755) (0.5439,0.760) (0.5546,0.765) (0.56245,0.770) (0.5682,0.775) (0.5762,0.780) (0.5871,0.785) (0.5991,0.790) (0.6067,0.795) (0.6237,0.800) (0.6363,0.805) (0.6458,0.810) (0.6598,0.815) (0.6746,0.820) (0.6913,0.825) (0.702,0.830) (0.7152,0.835) (0.7347,0.840) (0.7555,0.845) (0.7781,0.850) (0.795,0.855) (0.8089,0.860) (0.83935,0.865) (0.8675,0.870) (0.8863,0.875) (0.9058,0.880) (0.93145,0.885) (0.9564,0.890) (0.9752,0.895) (0.9912,0.900) (1.0088,0.905) (1.0428,0.910) (1.0765,0.915) (1.1,0.920) (1.1315,0.925) (1.1601,0.930) (1.1875,0.935) (1.2264,0.940) (1.2689,0.945) (1.3144,0.950) (1.3811,0.955) (1.4424,0.960) (1.489,0.965) (1.5743,0.970) (1.6523,0.975) (1.7535,0.980) (2.0087,0.985) (2.2181,0.990) (2.7806,0.995) (8.0974,1.000)};
\addlegendentry{PIDE MCP, edit and settle}
\end{axis}
\end{tikzpicture}


==> figures/fig_memory.tex <==
% written by tools/make_pgf.py from the results repository; do not edit by hand
\begin{tikzpicture}
\begin{groupplot}[report,
  group style={group size=3 by 2, horizontal sep=0.55cm, vertical sep=0.8cm,
    xlabels at=edge bottom, xticklabels at=edge bottom,
    ylabels at=edge left, yticklabels at=edge left},
  width=6.0cm, height=4.7cm, xmin=0, xmax=34, ymin=0, ymax=125,
  xtick={0,8,16,24,32}, xlabel={sessions $k$},
  title style={font=\footnotesize, yshift=-3pt}]
\nextgroupplot[title={HOL}, ylabel={settled (GB)}, legend to name=memlegend, legend columns=3, legend style={draw=none, fill=none, /tikz/every even column/.append style={column sep=1.2em}}]
\addplot[plotblue, mark=*, mark size=1.3pt] coordinates {(1,4.42) (2,4.47) (4,7.45) (8,11.00) (16,17.93) (32,31.03)};
\addlegendentry{IPS}
\addplot[repeats, plotblue] coordinates {(1,4.39) (1,4.44) (1,4.42) (2,5.12) (2,4.47) (2,4.40) (4,7.44) (4,7.45) (4,7.45) (8,11.08) (8,10.89) (8,11.00) (16,17.83) (16,17.93) (16,17.97) (32,31.17) (32,31.03) (32,30.97)};
\addplot[plotorange, mark=square*, mark size=1.2pt] coordinates {(1,2.57) (2,4.76) (4,7.66) (8,13.10) (16,22.39) (32,41.80)};
\addlegendentry{PIDE MCP A}
\addplot[repeats, plotorange] coordinates {(1,2.48) (1,2.77) (1,2.57) (2,4.76) (2,4.68) (2,4.94) (4,7.66) (4,7.45) (4,8.32) (8,12.88) (8,13.15) (8,13.10) (16,22.44) (16,22.39) (16,22.12) (32,41.80) (32,40.71) (32,42.47)};
\addplot[plotgreen, mark=triangle*, mark size=1.5pt] coordinates {(1,2.56) (2,5.19) (4,10.33) (8,20.20) (16,41.30) (32,82.34)};
\addlegendentry{PIDE MCP B}
\addplot[repeats, plotgreen] coordinates {(1,2.47) (1,2.56) (1,2.91) (2,5.08) (2,5.37) (2,5.19) (4,10.33) (4,10.52) (4,9.87) (8,20.16) (8,20.20) (8,20.83) (16,40.76) (16,41.60) (16,41.30) (32,83.17) (32,82.34) (32,81.07)};
\nextgroupplot[title={HOL-Library}]
\addplot[plotblue, mark=*, mark size=1.3pt] coordinates {(1,5.01) (2,6.32) (4,8.45) (8,12.96) (16,21.18) (32,37.75)};
\addplot[repeats, plotblue] coordinates {(1,5.01) (1,5.05) (1,4.91) (2,6.18) (2,6.46) (2,6.32) (4,8.45) (4,8.54) (4,8.39) (8,12.96) (8,12.86) (8,12.97) (16,21.12) (16,21.18) (16,21.29) (32,37.78) (32,37.75) (32,37.70)};
\addplot[plotorange, mark=square*, mark size=1.2pt] coordinates {(1,2.91) (2,5.79) (4,9.76) (8,15.52) (16,26.55) (32,49.17)};
\addplot[repeats, plotorange] coordinates {(1,3.04) (1,2.91) (1,2.89) (2,6.03) (2,5.79) (2,5.47) (4,9.90) (4,9.76) (4,9.72) (8,15.90) (8,15.52) (8,15.43) (16,27.12) (16,26.31) (16,26.55) (32,49.07) (32,49.68) (32,49.17)};
\addplot[plotgreen, mark=triangle*, mark size=1.5pt] coordinates {(1,2.92) (2,5.94) (4,11.86) (8,23.19) (16,46.73) (32,93.87)};
\addplot[repeats, plotgreen] coordinates {(1,2.92) (1,2.90) (1,3.10) (2,5.94) (2,5.89) (2,5.94) (4,11.76) (4,11.97) (4,11.86) (8,23.19) (8,23.17) (8,23.34) (16,46.73) (16,46.66) (16,47.21) (32,93.87) (32,93.58) (32,95.63)};
\nextgroupplot[title={HOL-Analysis}]
\addplot[plotblue, mark=*, mark size=1.3pt] coordinates {(1,4.67) (2,6.54) (4,9.24) (8,14.22) (16,24.01) (32,43.32)};
\addplot[repeats, plotblue] coordinates {(1,4.40) (1,4.67) (1,5.05) (2,6.54) (2,6.50) (2,6.64) (4,9.08) (4,9.28) (4,9.24) (8,14.22) (8,14.18) (8,14.27) (16,23.95) (16,24.01) (16,24.01) (32,43.32) (32,43.24) (32,43.38)};
\addplot[plotorange, mark=square*, mark size=1.2pt] coordinates {(1,3.98) (2,5.75) (4,9.25) (8,15.29) (16,26.65) (32,48.58)};
\addplot[repeats, plotorange] coordinates {(1,3.48) (1,3.98) (1,3.98) (2,5.89) (2,5.46) (2,5.75) (4,9.26) (4,9.25) (4,9.19) (8,15.38) (8,15.29) (8,15.22) (16,26.69) (16,26.65) (16,26.40) (32,48.80) (32,47.82) (32,48.58)};
\addplot[plotgreen, mark=triangle*, mark size=1.5pt] coordinates {(1,3.71) (2,7.92) (4,14.19) (8,28.95) (16,56.28) (32,113.72)};
\addplot[repeats, plotgreen] coordinates {(1,3.19) (1,3.71) (1,4.01) (2,7.92) (2,8.21) (2,7.04) (4,14.19) (4,14.09) (4,15.49) (8,29.08) (8,28.95) (8,28.34) (16,56.28) (16,57.79) (16,55.49) (32,113.72) (32,113.75) (32,111.91)};
\nextgroupplot[ylabel={re-check peak (GB)}]
\addplot[plotblue, mark=*, mark size=1.3pt] coordinates {(1,4.45) (2,4.48) (4,7.57) (8,11.25) (16,18.02) (32,31.10)};
\addplot[repeats, plotblue] coordinates {(1,4.41) (1,4.46) (1,4.45) (2,5.13) (2,4.48) (2,4.41) (4,7.57) (4,7.82) (4,7.48) (8,11.26) (8,11.25) (8,11.21) (16,17.93) (16,18.02) (16,18.04) (32,31.26) (32,31.10) (32,31.10)};
\addplot[plotorange, mark=square*, mark size=1.2pt] coordinates {(1,2.77) (2,4.86) (4,8.37) (8,13.47) (16,23.06) (32,43.25)};
\addplot[repeats, plotorange] coordinates {(1,2.77) (1,2.82) (1,2.67) (2,4.78) (2,4.86) (2,4.96) (4,8.37) (4,8.08) (4,8.63) (8,13.91) (8,13.41) (8,13.47) (16,23.06) (16,23.74) (16,22.84) (32,43.25) (32,43.15) (32,44.05)};
\addplot[plotgreen, mark=triangle*, mark size=1.5pt] coordinates {(1,2.71) (2,5.45) (4,10.57) (8,21.30) (16,42.78) (32,84.47)};
\addplot[repeats, plotgreen] coordinates {(1,2.66) (1,2.71) (1,3.17) (2,5.45) (2,5.54) (2,5.31) (4,10.57) (4,10.80) (4,10.40) (8,20.69) (8,21.30) (8,21.37) (16,42.34) (16,42.78) (16,43.78) (32,85.99) (32,84.47) (32,83.77)};
\nextgroupplot[]
\addplot[plotblue, mark=*, mark size=1.3pt] coordinates {(1,5.16) (2,6.55) (4,8.85) (8,13.24) (16,21.88) (32,38.28)};
\addplot[repeats, plotblue] coordinates {(1,5.16) (1,5.17) (1,5.04) (2,6.40) (2,6.58) (2,6.55) (4,8.85) (4,9.03) (4,8.65) (8,13.28) (8,13.14) (8,13.24) (16,21.88) (16,21.77) (16,21.93) (32,38.61) (32,38.28) (32,38.13)};
\addplot[plotorange, mark=square*, mark size=1.2pt] coordinates {(1,3.53) (2,6.61) (4,11.73) (8,19.58) (16,34.56) (32,62.10)};
\addplot[repeats, plotorange] coordinates {(1,3.53) (1,3.56) (1,3.52) (2,6.85) (2,6.61) (2,6.55) (4,11.45) (4,11.76) (4,11.73) (8,20.07) (8,19.48) (8,19.58) (16,34.92) (16,33.90) (16,34.56) (32,62.08) (32,62.98) (32,62.10)};
\addplot[plotgreen, mark=triangle*, mark size=1.5pt] coordinates {(1,3.44) (2,6.89) (4,13.74) (8,26.84) (16,54.54) (32,107.80)};
\addplot[repeats, plotgreen] coordinates {(1,3.44) (1,3.30) (1,3.61) (2,6.72) (2,6.98) (2,6.89) (4,13.74) (4,13.92) (4,13.14) (8,27.49) (8,26.84) (8,26.42) (16,54.52) (16,54.68) (16,54.54) (32,107.80) (32,107.40) (32,109.62)};
\nextgroupplot[]
\addplot[plotblue, mark=*, mark size=1.3pt] coordinates {(1,4.67) (2,6.54) (4,9.26) (8,14.34) (16,24.14) (32,43.45)};
\addplot[repeats, plotblue] coordinates {(1,4.41) (1,4.67) (1,5.05) (2,6.54) (2,6.53) (2,6.68) (4,9.08) (4,9.28) (4,9.26) (8,14.34) (8,14.26) (8,14.45) (16,24.14) (16,24.16) (16,24.14) (32,43.45) (32,43.38) (32,43.49)};
\addplot[plotorange, mark=square*, mark size=1.2pt] coordinates {(1,4.02) (2,6.02) (4,9.49) (8,16.21) (16,28.73) (32,53.06)};
\addplot[repeats, plotorange] coordinates {(1,3.65) (1,4.15) (1,4.02) (2,6.29) (2,5.67) (2,6.02) (4,9.49) (4,9.62) (4,9.28) (8,16.86) (8,16.21) (8,15.94) (16,28.74) (16,28.61) (16,28.73) (32,53.91) (32,51.19) (32,53.06)};
\addplot[plotgreen, mark=triangle*, mark size=1.5pt] coordinates {(1,3.88) (2,8.23) (4,14.59) (8,29.37) (16,57.89) (32,117.76)};
\addplot[repeats, plotgreen] coordinates {(1,3.33) (1,3.88) (1,4.12) (2,8.23) (2,8.54) (2,7.25) (4,14.59) (4,14.52) (4,15.77) (8,30.59) (8,29.37) (8,29.06) (16,57.89) (16,59.41) (16,57.10) (32,119.93) (32,117.76) (32,115.90)};
\end{groupplot}
\path (group c1r2.south west) -- (group c3r2.south east)
  node[midway, below=0.75cm] {\pgfplotslegendfromname{memlegend}};
\end{tikzpicture}


==> figures/fig_throughput.tex <==
% written by tools/make_pgf.py from the results repository; do not edit by hand
\begin{tikzpicture}
\begin{axis}[report, width=10cm, height=6.4cm,
  xmode=log, log basis x=2, log ticks with fixed point,
  xtick={1,2,4,8,16,32}, xmin=0.85, xmax=38,
  ymin=0, ymax=4400,
  xlabel={workers $W$}, ylabel={verified chunks per minute},
  legend pos=north west]
\addplot[gray, densely dotted, line width=0.8pt] coordinates {(1,131.5) (2,263.0) (4,526.0) (8,1052.0) (16,2104.0) (32,4208.0)};
\addlegendentry{linear scaling from $W = 1$}
\addplot[plotblue, mark=*, mark size=1.6pt] coordinates {(1,131.5) (2,280.5) (4,473.6) (8,926.5) (16,1676.6) (32,3181.4)};
\addlegendentry{verify only}
\addplot[plotorange, mark=square*, mark size=1.5pt] coordinates {(1,113.3) (2,182.5) (4,297.1) (8,497.3) (16,789.1) (32,898.8)};
\addlegendentry{with session starts}
\addplot[repeats, plotblue] coordinates {(1,131.6) (1,131.5) (1,107.6) (16,1676.6) (16,1718.3) (16,1557.7) (2,280.5) (2,286.5) (2,229.8) (32,3161.9) (32,3214.3) (32,3181.4) (4,468.8) (4,503.4) (4,473.6) (8,901.9) (8,974.6) (8,926.5)};
\addplot[repeats, plotorange] coordinates {(1,113.3) (1,116.4) (1,100.3) (16,789.1) (16,726.2) (16,799.5) (2,151.3) (2,182.5) (2,196.8) (32,898.8) (32,888.7) (32,920.5) (4,239.5) (4,297.1) (4,360.2) (8,360.7) (8,497.3) (8,528.3)};
\end{axis}
\end{tikzpicture}

